The canonical facets of multi-separator polytopes

We initiate a polyhedral study of the graph multi-separator problem proposed by Irmai et al. (2024) as an alternative to the lifted multicut problem for application to the task of image segmentation. Starting with an integer linear program (ILP) formulation and the multi-separator polytope spanned by its feasible solutions, we characterize in terms of efficiently-decidable, graph-theoretic conditions all facets induced by inequalities of the ILP. We proceed by strengthening these inequalities and describing additional facets of some multi-separator polytopes induced by the stronger inequalities. Specifically, we obtain a totally dual integral description of the multi-separator polytope for paths in the case where separation is considered for all vertex pairs. Finally, we relate the multi-separator polytope to the boolean quadric polytope, showing that facets induced by odd-cycle inequalities do not transfer generally, and to the lifted multicut polytope, showing that either polytope is a projection of a face of the other.

==> figures/box/f=1.tex <==
\begin{tikzpicture}[xscale=0.75]
    \node[vertex, label=above:$u$] (0) at (-1, 0) {};
    \node[vertex, label=above:$v$] (1) at (0, 0) {};
    \node[vertex, label=above:$w$] (2) at (1, 0) {};
    \node[vertex, label=above:$u^{\prime}$] (3) at (2, 0) {};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (2) -- (3);

    \draw[mycolor1,dashed] (0) to[bend left=40] node {} (3);
    \draw[mycolor1,dashed] (1) to[bend left] node {} (2);
\end{tikzpicture}

==> figures/box/v=0-proof-1.tex <==
\begin{tikzpicture}[scale=0.8]
    \node[vertex, label=above:$u$] (0) at (-1, 0) {};
    \node[vertex, label=above right:$r$] (1) at (0, 0) {};
    \node[vertex, label=above:$w$] (2) at (1, 0) {};
    \node[vertex, label=above:$v$] (3) at (0, 1) {};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (1) -- (3);

    \draw[mycolor1,dashed] (0) to[bend right] node[below] {$f$} (2);
\end{tikzpicture}

==> figures/box/v=0-proof-2.tex <==
\begin{tikzpicture}[scale=0.8]
    \node[vertex, label=left:$v$] (0) at (-1, 0) {};
    \node[vertex, label=right:${u=u'}$] (1) at (0, 0) {};
    \node[vertex] (2) at (1, -1) {};
    \node[vertex, label=right:$w$] (3) at (2, 0) {};
    \node[vertex, label=above:$r$] (4) at (1, 1) {};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (1) -- (4);
    \draw (3) -- (4);

    \draw[mycolor1,dashed] (1) to[bend left] node[above] {$f$} (3);
\end{tikzpicture}

==> figures/box/v=0-proof-3.tex <==
\begin{tikzpicture}[scale=0.8]
    \node[vertex, label=left:${u=v}$] (0) at (-1, 0) {};
    \node[vertex] (1) at (0, -1) {};
    \node[vertex, label=right:$w$] (2) at (1, 0) {};
    \node[vertex, label=left:$u'$] (3) at (0, 1) {};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (0) -- (3);
    \draw (2) -- (3);

    \draw[mycolor1,dashed] (0) to node[below] {$f$} (2);
    \draw[mycolor1,dashed] (2) to[bend right] node[right] {$f'$} (3);
\end{tikzpicture}

==> figures/box/v=0_1.tex <==
\begin{tikzpicture}[xscale=0.75]
    \node[vertex, label=above:$v$] (0) at (-1, 0) {};
    \node[vertex, label=above:$u$] (1) at (0, 0) {};
    \node[vertex] (2) at (1, 0) {};
    \node[vertex] (3) at (2, 0) {};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (2) -- (3);

    \draw[mycolor1,dashed] (0) to[bend left=40] node {} (1);
\end{tikzpicture}

==> figures/box/v=0_2.tex <==
\begin{tikzpicture}[xscale=0.75]
    \node[vertex, label=above:$v$] (0) at (-1, 0) {};
    \node[vertex, label=above:$u$] (1) at (0, 0) {};
    \node[vertex] (2) at (1, 0) {};
    \node[vertex, label=above:$w$] (3) at (2, 0) {};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (2) -- (3);

    \draw[mycolor1,dashed] (0) to[bend left=40] node {} (3);
    \draw[mycolor1,dashed] (1) to[bend left] node {} (3);
\end{tikzpicture}

==> figures/connector-separator.tex <==
\begin{tikzpicture}[label distance=0.1ex, rotate=-90, yscale=-0.8, xscale=0.8]
    \node[vertex, label=right:$b_1$] (0) at (0, 0) {};
    \node[vertex, label=right:$b_2$] (1) at (1, 0) {};
    \node[vertex, label=left:$u_1$] (2) at (0, 1) {};
    \node[vertex, label=left:$u_2$] (3) at (1, 1) {};
    \node[vertex, label=left:$a$] (4) at (0.5, 1.866) {};
    \node[vertex, label=left:$u_3$] (5) at (2, 1) {};
    \node[vertex, label=right:$b_3$] (6) at (2, 0) {};
    \draw (0) -- (1);
    \draw (0) -- (2);
    \draw (1) -- (3);
    \draw (2) -- (3);
    \draw (2) -- (4);
    \draw (3) -- (4);
    \draw (3) -- (5);
    \draw (1) -- (6);
    \draw (5) -- (6);

    \draw[rounded corners=0.25cm, fill=mycolor1, draw=none, opacity=.3] (2.2, 0.2) rectangle (-0.2, -0.2);
    \fill[mycolor1, opacity=.3] (0.5, 1.866) circle [radius=0.2cm];
\end{tikzpicture}


==> figures/connector/connector-claim-1-1.tex <==
\begin{tikzpicture}[scale=0.4]
    \input{figures/connector/base-1.tex}

    \draw[dashed, mycolor1] (u) to[bend right] (0);
    \draw[dashed, mycolor1] (u) to[bend right] (1);
    \draw[dashed, mycolor1] (u) to[bend right] (2);
    \draw[dashed, mycolor1] (u) to[bend left] (3);
    \draw[dashed, mycolor1] (u) to[bend left] (4);
    \draw[dashed, mycolor1] (u) to[bend left] (5);
    \draw[dashed, mycolor1] (u) to[bend left] (v);
\end{tikzpicture}

==> figures/connector/connector-claim-1-2.tex <==
\begin{tikzpicture}[scale=0.4]
    \input{figures/connector/base-1.tex}

    \draw[dashed, mycolor1] (u) to[bend right] (0);
    \draw[dashed, mycolor1] (u) to[bend right] (1);
\end{tikzpicture}

==> figures/connector/connector-claim-1-3.tex <==
\begin{tikzpicture}[scale=0.4]
    \input{figures/connector/base-1.tex}

    \draw[dashed, mycolor1] (u) to[bend left] (4);
    \draw[dashed, mycolor1] (u) to[bend left] (5);
\end{tikzpicture}

==> figures/connector/connector-claim-1-4.tex <==
\begin{tikzpicture}[scale=0.4]
    \input{figures/connector/base-1.tex}

    \draw[dashed, mycolor1] (u) to[bend right] (2);
    \draw[dashed, mycolor1] (u) to[bend left] (3);
    \draw[dashed, mycolor1] (u) to[bend left] (v);
\end{tikzpicture}

==> figures/connector/connector-claim-2-1.tex <==
\begin{tikzpicture}[scale=0.4]
    \input{figures/connector/base-2.tex}

    \draw[dashed, mycolor1] (u) to[bend right] (0);
    \draw[dashed, mycolor1] (u) to[bend left] (1);
    \draw[dashed, mycolor1] (u) to[bend left] (2);
    \draw[dashed, mycolor1] (u) to[bend left] (v);
\end{tikzpicture}

==> figures/connector/connector-claim-2-2.tex <==
\begin{tikzpicture}[scale=0.4]
    \input{figures/connector/base-2.tex}

    \draw[dashed, mycolor1] (u) to[bend right] (0);
    \draw[dashed, mycolor1] (u) to[bend left] (1);
    \draw[dashed, mycolor1] (u) to[bend left] (2);
\end{tikzpicture}

==> figures/connector/connector-claim-2-3.tex <==
\begin{tikzpicture}[scale=0.4]
    \input{figures/connector/base-2.tex}

    \draw[dashed, mycolor1] (u) to[bend left] (v);
\end{tikzpicture}

==> figures/connector/connector-claim-3-1.tex <==
\begin{tikzpicture}[scale=0.4]
    \input{figures/connector/base-3.tex}
    \draw[dashed, mycolor1] (u) to[bend right] (0);
    \draw[dashed, mycolor1] (u) to[bend right] (1);
    \draw[dashed, mycolor1] (u) to[bend right] (2);
\end{tikzpicture}

==> figures/connector/connector-claim-3-2.tex <==
\begin{tikzpicture}[scale=0.4]
    \input{figures/connector/base-3.tex}
    \draw[dashed, mycolor1] (u) to[bend right] (0);
    \draw[dashed, mycolor1] (u) to[bend right] (1);
\end{tikzpicture}

==> figures/connector/connector-claim-3-3.tex <==
\begin{tikzpicture}[scale=0.4]
    \input{figures/connector/base-3.tex}
    \draw[dashed, mycolor1] (u) to[bend right] (2);
\end{tikzpicture}

==> figures/connector/fd-a.tex <==
\begin{tikzpicture}
    \node[vertex] (0) at (0, 0) {};
    \node[vertex] (1) at (1, 0) {};
    \node[vertex] (2) at (0.5, 0.866) {};
    \node[left] at (0) {$p$};
    \node[right] at (1) {$q$};
    \node[above] at (2) {$c_1$};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (2) -- (0);
    \draw[mycolor1, dashed] (0) to [bend right] (1);
\end{tikzpicture}

==> figures/connector/fd-b.tex <==
\begin{tikzpicture}
    \node[vertex] (0) at (0, 0) {};
    \node[vertex] (1) at (1, 0) {};
    \node[vertex] (2) at (2, 0) {};
    \node[above] at (0) {$p$};
    \node[above] at (1) {$c_1$};
    \node[above] at (2) {$q$};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw[mycolor1, dashed] (0) to [bend right] (1);
    \draw[mycolor1, dashed] (0) to [bend right=40] (2);
\end{tikzpicture}

==> figures/connector/fd-c.tex <==
\begin{tikzpicture}
    \node[vertex] (0) at (0, 0) {};
    \node[vertex] (1) at (1, 0) {};
    \node[vertex] (2) at (2, 0) {};
    \node[vertex] (3) at (1, 0.866) {};
    \node[below] at (0) {$p$};
    \node[below] at (1) {$c_1$};
    \node[below] at (2) {$q$};
    \node[above] at (3) {$u$};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (0) -- (3);
    \draw (2) -- (3);
    \draw[mycolor1, dashed] (0) to [bend right=40] (2);
    \draw[mycolor1, dashed] (1) to [bend right=20] (3);
\end{tikzpicture}

==> figures/connector/fd-d.tex <==
\begin{tikzpicture}
    \node[vertex] (0) at (0, 0) {};
    \node[vertex] (1) at (1, 0) {};
    \node[vertex] (2) at (2, 0) {};
    \node[vertex] (3) at (1, 0.866) {};
    \node[vertex] (4) at (1, 1.732) {};
    \node[below] at (0) {$p$};
    \node[below] at (1) {$c_1$};
    \node[below] at (2) {$q$};
    \node[above left] at (3) {$w$};
    \node[left] at (4) {$u$};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (0) -- (3);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw[mycolor1, dashed] (0) to [bend right=40] (2);
    \draw[mycolor1, dashed] (1) to [bend right=40] (4);
    \draw[mycolor1, dashed] (3) to [bend right] (4);
\end{tikzpicture}

==> figures/connector/fd-e.tex <==
\begin{tikzpicture}[xscale=0.5, yscale=0.8]
    \node[vertex] (0) at (0, 0) {};
    \node[vertex] (1) at (1, 0) {};
    \node[vertex] (2) at (2, 0) {};
    \node[vertex] (3) at (3, 0) {};
    \node[vertex] (4) at (4, 0) {};
    \node[vertex] (5) at (5, 0) {};
    \node[vertex] (6) at (1.5, 0.866) {};
    \node[vertex] (7) at (3.5, 0.866) {};
    \node[vertex] (8) at (2.5, 1.732) {};
    \node[below] at (0) {$p$};
    \node[below] at (1) {$c_1$};
    \node[below] at (2) {$c_2$};
    \node[below] at (3) {$c_3$};
    \node[below] at (4) {$c_4$};
    \node[below] at (5) {$q$};
    \node[above left] at (6) {$v$};
    \node[above right] at (7) {$v'$};
    \node[above left] at (8) {$u$};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (0) -- (6);
    \draw (4) -- (6);
    \draw (1) -- (7);
    \draw (5) -- (7);
    \draw (6) -- (8);
    \draw (7) -- (8);
    \draw[mycolor1, dashed] (0) to [bend right=30] (5);
    \draw[mycolor1, dashed] (2) to [bend left=20] (8);
    \draw[mycolor1, dashed] (3) to [bend right=20] (8);
\end{tikzpicture}

==> figures/ie1.tex <==
\begin{tikzpicture}[scale=0.8]
    \node[vertex, label=below:$u$] (0) at (-1, 0) {};
    \node[vertex, label=below:$v$] (1) at (0, 0) {};
    \node[vertex, label=below:$w$] (2) at (1, 0) {};
    \node (invisible) at (0,-1.25) {};
    \draw (0) -- (1);
    \draw (1) -- (2);

    \draw[mycolor1,dashed] (0) to[bend left] node {} (1);
    \draw[mycolor1,dashed] (0) to[bend left=40] node {} (2);
    \draw[mycolor1,dashed] (1) to[bend left] node {} (2);
\end{tikzpicture}

==> figures/ie2.tex <==
\begin{tikzpicture}[scale=0.8]
    \node[vertex, label=left:$u$] (0) at (0, 1) {};
    \node[vertex, label=left:$v$] (1) at (-1, 0) {};
    \node[vertex, label=right:$v'$] (2) at (1, 0) {};
    \node[vertex, label=right:$w$] (3) at (0, -1) {};
    \draw (0) -- (1);
    \draw (0) -- (2);
    \draw (1) -- (3);
    \draw (2) -- (3);
    \draw (1) -- (2);

    \draw[mycolor1,dashed] (0) to node {} (3);
    \draw[mycolor1,dashed] (1) to[bend left] node {} (2);
\end{tikzpicture}

==> figures/ie3.tex <==
\begin{tikzpicture}[scale=0.8]
    \node[vertex, label=left:$u$] (0) at (0, 1) {};
    \node[vertex, label=left:$v$] (1) at (-1, 0) {};
    \node[vertex, label=right:$v'$] (2) at (1, 0) {};
    \node[vertex, label=right:$w$] (3) at (0, -1) {};
    \draw (0) -- (1);
    \draw (0) -- (2);
    \draw (1) -- (3);
    \draw (2) -- (3);

    \draw[mycolor1,dashed] (0) to node {} (3);
    \draw[mycolor1,dashed] (1) to node {} (2);
\end{tikzpicture}

==> figures/intersection-ineq-example-1.tex <==
\begin{tikzpicture}
    \node[vertex, label=below:$v_1$] at (0, 0) (v1) {};
	\node[vertex, label=above:$v_2$] at (1, 0) (v2) {};
	\node[vertex, draw=white] at (2, 0) (u) {$\ \ldots\ $};
	\node[vertex, label=above right:$w_1$] at (3, 0) (w1) {};
	\node[vertex, label=below right:$w_2$] at (4, 0) (w2) {};
	\draw (v1) -- (v2);
	\draw (v2) -- (u);
	\draw (u) -- (w1);
	\draw (w1) -- (w2);

    \draw[mycolor1, dashed] (v1) to[bend left=60] (w2);
    \draw[mycolor1, dashed] (v2) to[bend right=45] (w1);
    \draw[mycolor2, dashed] (v1) to[bend left=45] (w1);
    \draw[mycolor2, dashed] (v2) to[bend right=60] (w2);
\end{tikzpicture}

==> figures/intersection-ineq-proof-1.tex <==
	\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
		\node[vertex, label=below:$v_1$] at (0, 0) (v1) {};
		\node[vertex, label=below:$v_2$] at (1, 0) (v2) {};
		\node[vertex, label=below left:$s$] at (2, 0) (s) {};
		\node[vertex, label=below:$w_1$] at (3, 0) (w1) {};
		\node[vertex, label=below right:$w_2/t$] at (4, 0) (w2) {};
		\draw (v1) -- (v2);
		\draw (v2) -- (s);
		\draw (s) -- (w1);
		\draw (w1) -- (w2);
		\path[interaction1][dashed] (v1) to[out=90, in=90] node[midway, above] {} (w2);
		\path[interaction1][dashed] (v2) to[out=90, in=90] node[midway, below] {} (w1);
		\path[interaction1][dashed] (v1) to[out=90, in=90] node[near start, below] {} (w1);
		\path[interaction1][dashed] (v2) to[out=90, in=90] node[near end, below] {} (w2);
		\path[interaction2][dashed] (s) to[out=-90, in=-90] node[midway, below] {$f$} (w2);
	\end{tikzpicture}

==> figures/ms.tex <==
\begin{tikzpicture}[xscale=0.9, yscale=-0.5, rotate=90, label distance=0.3ex]
    \draw[rounded corners=0.2cm, fill=mycolor1, draw=none, opacity=.3] (2*1.707+2*0.5+0.2,-2*0.5+0.2) rectangle (2*0.5-0.2,-2*0.5-0.2);
    \draw[rounded corners=0.2cm, fill=mycolor1, draw=none, opacity=.3] (2*2.707-2*0.5+0.2,-2+0.2) rectangle (2*0.5-0.2,-2-0.2);
    \draw[rounded corners=0.2cm, fill=mycolor1, draw=none, opacity=.3] (2*1.707+2*0.5+0.2,2*0.5+0.2) rectangle (2*0.5-0.2,2*0.5-0.2);

    \node[vertex, label={right:$w_1$}] (0) at (2*0.5, -2) {};
    \node[vertex, label={right:$w_2$}] (1) at (2.707, -2) {};
    \node[vertex, label={right:$w_3$}] (2) at (2*2.707-2*0.5, -2) {};
    \node[vertex, label={right:$v_1$}] (3) at (2*0.5,-2*0.5) {};
    \node[vertex, label={right:$v_3$}] (4) at (2*1.707+2*0.5,-2*0.5) {};
    \node[vertex, fill=black, label={left:$s_1$}] (5) at (0,0) {};
    \node[vertex, fill=black, label={left:$s_2$}] (6) at (2*1,0) {};
    \node[vertex, fill=black, label={left:$s_3$}] (7) at (2*1.707,0) {};
    \node[vertex, fill=black, label={left:$s_4$}] (8) at (2*2.707,0) {};
    \node[vertex, label={left:$u_1$}] (9) at (2*0.5,2*0.5) {};
    \node[vertex, label={left:$u_3$}] (10) at (2*1.707+2*0.5,2*0.5) {};
    \node[vertex, label={left:$u_2$}] (11) at (2.707,1) {};
    \node[vertex, label={right:$v_2$}] (12) at (2.707,-1) {};

    \draw (0) -- (1);
    \draw (0) -- (5);
    \draw (1) -- (2);
    \draw (2) -- (8);
    \draw (3) -- (5);
    \draw (3) -- (6);
    \draw (3) -- (12);
    \draw (4) -- (7);
    \draw (4) -- (8);
    \draw (4) -- (12);
    \draw (5) -- (9);
    \draw (6) -- (7);
    \draw (6) -- (9);
    \draw (7) -- (10);
    \draw (8) -- (10);
    \draw (9) -- (11);
    \draw (10) -- (11);

    \draw[mycolor1, dashed] (1) to [bend left=35] (2);
    \draw[mycolor1, dashed] (6) to [bend right=35] (7);
    \draw[mycolor1, dashed] (6) to [bend right] (11);
    \draw[mycolor1, dashed] (0) to [bend left=35] (5);
    \draw[mycolor1, dashed] (5) to (6);
    \draw[mycolor1, dashed] (9) to [bend left=45] (10);
    \draw[mycolor1, dashed] (4) to (10);
    \draw[mycolor1, dashed] (1) to [bend left=75] (12);
\end{tikzpicture}


==> figures/path-ineq-example-1.tex <==
\begin{tikzpicture}
    \node[vertex, label=left:$s$] (0) at (0, 0) {};
    \node[vertex, label=above:$v$] (1) at (1, 0) {};
    \node[vertex, label=right:$t$] (2) at (2, 0) {};

    \draw (0) -- (1) -- (2);
    \draw[mycolor1, dashed] (0) to[bend left] (1);
    \draw[mycolor1, dashed] (1) to[bend left] (2);
    \draw[mycolor1, dashed] (0) to[bend right] (2);
\end{tikzpicture}

==> figures/path-ineq-example-2.tex <==
\begin{tikzpicture}
    \node[vertex, label=left:$s$] (0) at (0, 0) {};
    \node[vertex, label=above:$v$] (1) at (0.5, 0.8) {};
    \node[vertex, label=right:$t$] (2) at (1, 0) {};

    \draw (0) -- (1) -- (2) -- (0);
    \draw[mycolor1, dashed] (0) to[bend left] (1);
    \draw[mycolor1, dashed] (1) to[bend left] (2);
    \draw[mycolor1, dashed] (0) to[bend right] (2);
\end{tikzpicture}

==> figures/path-ineq-proof-1.tex <==
\begin{tikzpicture}
    \node[vertex, label=below:$v_0$] at (0, 0) (v0) {};
    \node[vertex, label=below:$v_1$] at (1, 0) (v1) {};
    \node[vertex, label=below:$v_2$] at (2, 0) (v2) {};
    \node[vertex, label=below:$v_3$] at (3, 0) (v3) {};
    \node[vertex, label=below:$v_4$] at (4, 0) (v4) {};
    \node[vertex, label=left:$s$] at (1, 0.5) (s) {};
    \node[vertex, label=right:$t$] at (3, 0.5) (t) {};
    \draw (v0) -- (v1);
    \draw (v1) -- (v2);
    \draw (v2) -- (v3);
    \draw (v3) -- (v4);
    \draw (s) -- (v1);
    \draw (t) -- (v3);
    \draw[mycolor1, dashed] (v0) to[out=90, in=90] node[midway, above] {$f$} (v4);
    \draw[mycolor1, dashed] (v0) to[out=-30, in=210] node[midway, below] {$e_1$} (v1);
    \draw[mycolor1, dashed] (v1) to[out=-30, in=210] node[midway, below] {$e_2$} (v2);
    \draw[mycolor1, dashed] (v2) to[out=-30, in=210] node[midway, below] {$e_3$} (v3);
    \draw[mycolor1, dashed] (v3) to[out=-30, in=210] node[midway, below] {$e_4$} (v4);
    \draw[mycolor1, dashed] (s) to[out=0, in=180] node[midway, above] {$f^\prime$} (t);
\end{tikzpicture}


==> figures/path-ineq-proof-2.tex <==
\begin{tikzpicture}
    \node[vertex, label=below:$v_0$] at (0, 0) (v0) {};
    \node[vertex, label=below:$v_1$] at (1, 0) (v1) {};
    \node[vertex, label=below:$v_2$] at (2, 0) (v2) {};
    \node[vertex, label=below:$v_3$, label=above:$t$] at (3, 0) (v3) {};
    \node[vertex, label=below:$v_4$] at (4, 0) (v4) {};
    \node[vertex, label=above:$s$] at (1, 0.5) (s) {};
    \draw (v0) -- (v1);
    \draw (v1) -- (v2);
    \draw (v2) -- (v3);
    \draw (v3) -- (v4);
    \draw (s) -- (v1);
    \draw (s) -- (v0);
    \draw (s) -- (v2);
    \draw[mycolor1, dashed] (v0) to[out=90, in=90] node[midway, above] {$f$} (v4);
    \draw[mycolor1, dashed] (v0) to[out=-30, in=210] node[midway, below] {$e_1$} (v1);
    \draw[mycolor1, dashed] (v1) to[out=-30, in=210] node[midway, below] {$e_2$} (v2);
    \draw[mycolor1, dashed] (v2) to[out=-30, in=210] node[midway, below] {$e_3$} (v3);
    \draw[mycolor1, dashed] (v3) to[out=-30, in=210] node[midway, below] {$e_4$} (v4);
    \draw[mycolor1, dashed] (s) to[out=0, in=135] node[midway, above] {$f^\prime$} (v3);
\end{tikzpicture}


==> figures/relatives/odd-cycle-a.tex <==
\begin{tikzpicture}[scale=0.6]
    \def \radius {1.3cm}
    \def \r {0.3cm}
    % draw the vertices around the cycle
    \node[vertex, label=above:{$v_0$}] (0) at (90: \radius) {};
    \node[vertex, label=above:{$v_1$}] (1) at (162: \radius) {};
    \node[vertex, label=below:{$v_2$}] (2) at (234: \radius) {};
    \node[vertex, fill=mycolor1, label=below:{$v_3$}] (3) at (306: \radius) {};
    \node[vertex, label=above:{$v_4$}] (4) at (378: \radius) {};
    % draw edges
    \draw[mycolor1] (1) -- (2);
    \draw[mycolor2] (2) -- (3);
    \draw[mycolor2] (3) -- (4);
    \draw[mycolor1] (4) -- (0);
    % draw cycle 
    \draw[dashed, mycolor2] (0) -- (1);
\end{tikzpicture}

==> figures/relatives/odd-cycle-b.tex <==
\begin{tikzpicture}[scale=0.6]
    \def \radius {1.3cm}
    % draw the vertices around the cycle
    \node[vertex, label=above:{$v_0$}] (0) at (90: \radius) {};
    \node[vertex, fill=mycolor1, label=above:{$v_1$}] (1) at (150: \radius) {};
    \node[vertex, label=below:{$v_2$}] (2) at (210: \radius) {};
    \node[vertex, label=below:{$v_3$}] (3) at (270: \radius) {};
    \node[vertex, label=below:{$v_4$}] (4) at (330: \radius) {};
    \node[vertex, fill=mycolor2, label=above:{$v_5$}] (5) at (390: \radius) {};
    % draw edges of the cycle
    \draw[mycolor2] (0) -- (1);
    \draw[mycolor2] (1) -- (2);
    \draw[mycolor1] (2) -- (3);
    \draw[mycolor2] (3) -- (4);
    \draw[mycolor1] (4) -- (5);
    \draw[mycolor1] (5) -- (0);
    % draw the interactions on the cycle
    \draw[dashed] (0) -- (4);
\end{tikzpicture}

==> figures/relatives/odd-cycle-c.tex <==
\begin{tikzpicture}[scale=0.6]
    \def \radius {1.3cm}
    % draw the vertices around the cycle
    \node[vertex, label=above:{$v_0$}] (0) at (90: \radius) {};
    \node[vertex, fill=mycolor1, label=above:{$v_1$}] (1) at (150: \radius) {};
    \node[vertex, label=below:{$v_2$}] (2) at (210: \radius) {};
    \node[vertex, label=below:{$v_3$}] (3) at (270: \radius) {};
    \node[vertex, label=below:{$v_4$}] (4) at (330: \radius) {};
    \node[vertex, fill=mycolor2, label=above:{$v_5$}] (5) at (390: \radius) {};
    % draw edges of cycle
    \draw[mycolor2] (0) -- (1);
    \draw[mycolor2] (1) -- (2);
    \draw[mycolor1] (2) -- (3);
    \draw[mycolor2] (3) -- (4);
    \draw[mycolor1] (4) -- (5);
    \draw[mycolor1] (5) -- (0);
    % draw the interactions on the cycle
    \draw[dashed] (2) -- (5);
\end{tikzpicture}

==> figures/relatives/odd-cycle-d.tex <==
\begin{tikzpicture}[scale=0.6]
    \def \radius {1.3cm}
    % draw the vertices around the cycle
    \node[vertex, label=above:{$v_0$}] (0) at (90: \radius) {};
    \node[vertex, fill=mycolor1, label=above:{$v_1$}] (1) at (90+360/7: \radius) {};
    \node[vertex, label=below:{$v_2$}] (2) at (90+360*2/7: \radius) {};
    \node[vertex, label=below:{$v_3$}] (3) at (90+360*3/7: \radius) {};
    \node[vertex, fill=mycolor1, label=below:{$v_4$}] (4) at (90+360*4/7: \radius) {};
    \node[vertex, fill=mycolor1, label={[label distance=0.5ex]below:{$v_5$}}] (5) at (90+360*5/7: \radius) {};
    \node[vertex, label=above:{$v_6$}] (6) at (90+360*6/7: \radius) {};
    % draw the edges of the cycle
    \draw[mycolor2] (0) -- (1);
    \draw[mycolor2] (1) -- (2);
    \draw[mycolor1] (2) -- (3);
    \draw[mycolor2] (3) -- (4);
    \draw[mycolor2] (4) -- (5);
    \draw[mycolor2] (5) -- (6);
    \draw[mycolor1] (6) -- (0);
    % draw the interactions on the cycle
    \draw[dashed] (0) -- (3);
\end{tikzpicture}

==> figures/relatives/odd-cycle-e.tex <==
\begin{tikzpicture}[scale=0.6]
    \def \radius {1.3cm}
    % draw the vertices around the cycle
    \node[vertex, label=above:{$v_0$}] (0) at (90: \radius) {};
    \node[vertex, label=below:{$v_1$}] (1) at (180: \radius) {};
    \node[vertex, fill=mycolor1, label=below:{$v_2$}] (2) at (270: \radius) {};
    \node[vertex, fill=mycolor1, label=below:{$v_3$}] (3) at (0: \radius) {};
    % draw the center of the cycle
    \node[vertex, label={[label distance=-0.5ex]above left:$u$}] (4) at (0, 0) {};
    % draw edges on cycle
    \draw[mycolor1] (0) -- (1);
    \draw[mycolor2] (1) -- (2);
    \draw[mycolor2] (2) -- (3);
    \draw[mycolor2] (3) -- (0);
    % draw the interactions
    \draw[dashed] (0) -- (4);
    \draw[dashed] (1) -- (4);
    % draw the edges connecting the center and the cycle
    \draw (2) -- (4);
    \draw (3) -- (4);
\end{tikzpicture}

==> figures/relatives/odd-cycle-f.tex <==
\begin{tikzpicture}[scale=0.8]
    \def \radius {1.3cm}
    % draw the vertices around the cycle
    \node[vertex, fill=mycolor1, label=above:{$v_0$}] (0) at (90: \radius) {};
    \node[vertex, fill=mycolor1, label=above:{$v_1$}] (1) at (90+360/5: \radius) {};
    \node[vertex, fill=mycolor1, label=below:{$v_2$}] (2) at (90+2*360/5: \radius) {};
    \node[vertex, fill=mycolor1, label=below:{$v_3$}] (3) at (90+3*360/5: \radius) {};
    \node[vertex, fill=mycolor1, label=above:{$v_4$}] (4) at (90+4*360/5: \radius) {};
    % draw the center of the cycle
    \node[vertex, label=below:{$u$}] (5) at (0, 0) {};
    % draw edges on cycle
    \draw[mycolor2] (0) -- (1);
    \draw[mycolor2] (1) -- (2);
    \draw[mycolor2] (2) -- (3);
    \draw[mycolor2] (3) -- (4);
    \draw[mycolor2] (4) -- (0);
    % draw the interactions on the cycle
    \draw[dashed] (0) -- (2);
    \draw[dashed] (0) -- (3);
    \draw[dashed] (1) -- (3);
    \draw[dashed] (1) -- (4);
    \draw[dashed] (2) -- (4);
    % draw the edges connecting the center and the cycle
    \draw (0) -- (5);
    \draw (1) -- (5);
    \draw (2) -- (5);
    \draw (3) -- (5);
    \draw (4) -- (5);
\end{tikzpicture}

==> figures/separator/a.tex <==
\begin{tikzpicture}
    \node[vertex, label=left:$p$] (0) at (0, 0) {};
    \node[separator, label=below:$s$] (1) at (1, 0) {};
    \node[vertex, label=right:$q$] (2) at (2, 0) {};
    \node[vertex, label=above:$v$] (3) at (1, 1) {};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (1) -- (3);

	\draw[mycolor2,dashed] (0) to[bend right=40] node[midway, below] {$f$} (2);
    \draw[mycolor1,dashed] (0) to node[midway, above left] {$f_1$} (3);
    \draw[mycolor1,dashed] (1) to[bend right=50] node[midway, right] {$f_2$} (3);
\end{tikzpicture}

==> figures/separator/b.tex <==
\begin{tikzpicture}
    \def \r {0.5} %horizontal length between vertex 0 and vertex 1
    \def \s {0.55} %vertical length of ps_2
    \def \t {0.7} %length of vs_1
    \node[vertex, label=left:$p$] (0) at (0, \s) {};
    \node[vertex] (1) at (\r, \s + \r) {};
    \node[separator, label=below:$s_1$] (2) at (\r + \t, \s + \r) {};
    \node[separator, label=below:$s_2$] (6) at (\r + \t, 0) {};
    \node[vertex] (3) at (\r + 2*\t, \s + \r) {};
    \node[vertex, label=right:$q$] (4) at (2*\r + 2*\t, \s) {};
    \node[vertex, label=above:$v$] (5) at (\r + \t, \s + \r + \t) {};
    \draw (0) -- (1) -- (2) -- (3) -- (4);
    \draw (0) -- (6) -- (4);
    \draw (5) -- (2);

	\draw[mycolor2,dashed] (0) to node[midway, below] {$f$} (4);
    \draw[mycolor1,dashed] (1) to node[midway, above left] {$f_1$} (5);
    \draw[mycolor1,dashed] (3) to node[midway, above right] {$f_2$} (5);
\end{tikzpicture}

==> figures/separator/c.tex <==
\begin{tikzpicture}
    \node[vertex, label=left:$p$] (p) at (0, 0) {};
    \node[vertex, label=right:$q$] (q) at (2, 0) {};
    \node[separator, label=below:$s_1$] (s1) at (1, -0.5) {};
    \node[separator, label=below:$s_2$] (s2) at (0.7, 0.5) {};
    \node[vertex] (u) at (1.3, 0.5) {};
    \node[vertex, label=right:$v$] (v) at (1.3, 1.2) {};
    \draw (p) -- (s1);
    \draw (p) -- (s2);
    \draw (s2) -- (u);
    \draw (s1) -- (q);
    \draw (u) -- (q);
    \draw (u) -- (v);
    \draw[dashed][mycolor2] (p) to node[pos=0.45, yshift=-0.2cm] {$f$} (q);
    \draw[dashed][mycolor1] (v) to[bend left=40] node[pos=0.3, right] {$f_1$} (s1);
    \draw[dashed][mycolor1] (v) to[bend right] node[pos=0.8, right] {$f_2$} (s2);
    \draw[dashed][mycolor1] (v) to[bend right] node[pos=0.7, left] {$f_3$} (p);
\end{tikzpicture}

==> figures/separator/claim-equivalence-a.tex <==
\begin{tikzpicture}[scale=0.7]
    \node[vertex, label=left:$v$] (v) at (-2, 0) {};
    \node[vertex, label=left:$p$] (p) at (-1, 1) {};
    \node[vertex, label=left:$u$] (u) at (-1, -1) {};
    \node[separator, label=above:$s$] (s) at (0, 0) {};
    \node[vertex, label=above:$w$] (w) at (1, 0) {};
    \node[vertex, label={[label distance=0.5ex]below:$w_1$}] (w1) at (2, 1) {};
    \node[vertex, label={[label distance=0.5ex]above:$w_2$}] (w2) at (2, -1) {};
    \node[vertex, label=right:$q$] (q) at (3, 0) {};

    \draw (v) -- (u) -- (s) -- (w) -- (w1) -- (q);
    \draw (v) -- (p) -- (s);
    \draw (q) -- (w2) -- (w);

    \draw[dashed][mycolor2] (p) to[pos=0.3, bend left=60] node[below] {$f$} (q);
    \draw[dashed][mycolor1] (u) to[pos=0.6, bend right] node[below] {} (w);
    \draw[dashed][mycolor1] (u) to (p);
    \draw[dashed][mycolor1] (u) to[pos=0.4, bend left=50] (w1);
    \draw[dashed][mycolor1] (u) to[bend right] (w2);
    \draw[dashed][mycolor1] (u) to[bend right] (s);
\end{tikzpicture}

==> figures/separator/claim-equivalence-b.tex <==
\begin{tikzpicture}[scale=0.7]
    \node[vertex, label=left:$p$] (p) at (-3, 0) {};
    \node[vertex, label={[label distance=0.3ex]below:$u_1$}] (u1) at (-2, 1) {};
    \node[vertex, label={[label distance=0.3ex]above:$u_2$}] (u2) at (-2, -1) {};
    \node[vertex, label=below:$u$] (u) at (-1, 0) {};
    \node[separator, label=below:$s$] (s) at (0, 0) {};
    \node[vertex, label=below:$w$] (w) at (1, 0) {};
    \node[vertex, label={[label distance=0.3ex]below:$w_1$}] (w1) at (2, 1) {};
    \node[vertex, label={[label distance=0.3ex]above:$w_2$}] (w2) at (2, -1) {};
    \node[vertex, label=right:$q$] (q) at (3, 0) {};

    \draw (p) -- (u1) -- (u) -- (s) -- (w) -- (w1) -- (q);
    \draw (p) -- (u2) -- (u);
    \draw (q) -- (w2) -- (w);

    \draw[dashed][mycolor2] (p) to[bend left=80] node[below] {$f$} (q);
    \draw[dashed][mycolor1] (u) to[pos=0.4, bend left] node[above] {} (w);
    %\draw[dashed][mycolor1] (u) to[pos=0.7, bend left] node[above] {$f_3$} (w1);
    %\draw[dashed][mycolor1] (u) to[pos=0.7, bend right] node[below] {$f_4$} (w2);
    \draw[dashed][mycolor1] (u1) to[bend left] (w);
    %\draw[dashed][mycolor1] (u1) to[pos=0.4, bend left] node[below] {$f_2$} (w1);
    \draw[dashed][mycolor1] (u) to[bend right] (w2);
    \draw[dashed][mycolor1] (s) to[bend right] (w2);
    \draw[dashed][mycolor1] (u2) to[bend right] (w2);
\end{tikzpicture}

==> figures/separator/d.tex <==
\begin{tikzpicture}[scale=0.8]
    \node[separator, label=right:$s_1$] (s1) at (2, 1) {};
    \node[vertex, label=above:$p$] (p) at (1, 1.5) {};
    \node[vertex] (u) at (0, 1) {};
    \node[separator, label=left:$s_2$] (s2) at (0, 0) {};
    \node[vertex, label=below:$q$] (q) at (1,-0.5) {};
    \node[vertex] (v) at (2, 0) {};

    \draw (s1) -- (p) -- (u) -- (s2) -- (q) -- (v) -- (s1);
    
    \draw[dashed][mycolor2] (p) to node[pos=0.37, right] {$f$} (q);
    \draw[dashed][mycolor1] (u) to node[pos=0.9, yshift=-0.2cm] {$f_1$} (s1);
    \draw[dashed][mycolor1] (u) to node[pos=0.1, below] {$f_2$} (v);
    \draw[dashed][mycolor1] (s2) to node[pos=0.35, yshift=0.2cm] {$f_3$} (v);
\end{tikzpicture}

==> figures/separator/def.tex <==
\begin{tikzpicture}[scale=0.6]
    \node[vertex, label=left:$p$] (p) at (-2, 0) {};
    \node[vertex, label=above:$u$] (u) at (-1, 0) {};
    \node[vertex, label=above:$w$] (w) at (1, 0) {};
    \node[vertex, label=right:$q$] (q) at (2, 0) {};
    \node[separator, label=left:$s_1$] (s1) at (0, 1) {};
    \node[separator, label=right:$s_2$] (s2) at (0, -1) {};
    \node[vertex, label=above:$v$] (v) at (0, 2) {};
   	\node at (0, -1.65) {\color{mycolor2}$f$};

    \draw (p) -- (u) -- (s1) -- (w) -- (q);
    \draw (u) -- (s2) -- (w);
    \draw (s1) -- (v);

	\begin{scope}[on background layer]
    \draw[dashed][mycolor2] (p) arc[start angle=-180, end angle=0, radius=2] (q);
    \draw[dashed][mycolor1] (v) to[pos=0.6, bend left] node[right] {} (s1);
    \draw[dashed][mycolor1] (v) arc[start angle=90, end angle=180, radius=2] (p);
    \draw[dashed][mycolor1] (v) arc[start angle=90, end angle=0, radius=2] (q);
    \draw[dashed][mycolor1] (s2) to[pos=0.4, bend left] node[right] {} (u);
    \draw[dashed][mycolor1] (u) to node[pos=0.3, above] {} (w);
    \draw[dashed][mycolor1] (s1) to node[pos=0.7, right] {} (s2);
    \draw[dashed][mycolor1] (w) to[pos=0.4, bend right] node[right] {} (q);
    \end{scope}
\end{tikzpicture}

==> figures/separator/e.tex <==
\begin{tikzpicture}
    \node[separator, label=right:$s_1$] (s1) at (2, 1) {};
    \node[vertex, label=above:$p$] (p) at (1, 1.5) {};
    \node[vertex] (u) at (0, 1) {};
    \node[separator, label=left:$s_2$] (s2) at (0, 0) {};
    \node[vertex, label=below:$q$] (q) at (1,-0.5) {};
    \node[vertex] (v) at (2, 0) {};

    \draw (s1) -- (p) -- (u) -- (s2) -- (q) -- (v) -- (s1);
    
    \draw[dashed][mycolor2] (p) to node[pos=0.2, left] {$f$} (q);
    \draw[dashed][mycolor1] (p) to node[pos=0.5, right] {$f_1$} (v);
    \draw[dashed][mycolor1] (v) to node[pos=0.3, below] {$f_2$} (u);
    \draw[dashed][mycolor1] (u) to node[pos=0.5, left] {$f_3$} (q);
\end{tikzpicture}

==> figures/separator/equivalence-a.tex <==
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}[
        baseline=(current bounding box.center)
        ]
        \node[vertex, label=left:$p$] (p) at (-0.75, 0) {};
        \node[vertex] (u) at (0, 0) {};
        \node[vertex, label=right:$q$] (q) at (2, 0) {};
        \node[separator, label=above:$s_1$] (s1) at (1, -0.5) {};
        \node[separator, label=below:$s_2$] (s2) at (0.65, 0.5) {};
        \node[vertex] (w) at (1.35, 0.5) {};
        \node[vertex, label=right:$v$] (v) at (1.35, 1.2) {};
        \draw (p) -- (u);
        \draw (u) -- (s1);
        \draw (u) -- (s2);
        \draw (s2) -- (w);
        \draw (s1) -- (q);
        \draw (w) -- (q);
        \draw (v) -- (w);
        \draw[dashed][mycolor2] (p) to[bend right=60] node[pos=0.35, above] {$f$} (q);
        \draw[dashed][mycolor1] (v) to[bend right=40] node[pos=0.7, left] {$f^{\prime\prime}$} (p);
        \draw[dashed][mycolor1] (v) to[bend right] node[pos=0.6, left] {$f^{\prime}$} (u);
        %\node[below right]
        %at ([xshift=-1ex, yshift=2.5ex] current bounding box.north west) {(a)};
    \end{tikzpicture}
    %\caption{$[f^{\prime}]_{s_1} = [f^{\prime}]_{s_2}$}
\end{subfigure}%

==> figures/separator/equivalence-b.tex <==
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}[
        baseline=(current bounding box.center)
        ]
        \node[vertex, label=left:$p$] (p) at (-0.75, 0) {};
        \node[vertex] (u) at (0, 0) {};
        \node[vertex, label=right:$q$] (q) at (2, 0) {};
        \node[separator, label=above:$s_1$] (s1) at (1, -0.5) {};
        \node[separator, label=below:$s_2$] (s2) at (0.65, 0.5) {};
        \node[vertex] (w) at (1.35, 0.5) {};
        \node[vertex, label=right:$v$] (v) at (1.35, 1.2) {};
        \draw (p) -- (u);
        \draw (u) -- (s1);
        \draw (u) -- (s2);
        \draw (s2) -- (w);
        \draw (s1) -- (q);
        \draw (w) -- (q);
        \draw (v) -- (w);
        \draw[dashed][mycolor2] (p) to[bend right=60] node[pos=0.35, above] {$f$} (q);
        \draw[dashed][mycolor1] (v) to[bend right=40] node[pos=0.7, left] {$f^{\prime\prime}$} (p);
        \draw[dashed][mycolor1] (v) to[bend right] node[pos=0.6, left] {$f^{\prime}$} (u);
        \draw[dashed][mycolor1] (v) to node[pos=0.5, left] {} (s2);
        %\node[below right]
        %at ([xshift=-1ex, yshift=2.5ex] current bounding box.north west) {(b)};
    \end{tikzpicture}
    %\caption{$[f^{\prime}]_{s_1} \neq [f^{\prime}]_{s_2}$}
\end{subfigure}

==> figures/separator/f.tex <==
\begin{tikzpicture}
    \node[separator, label=above:$s_1$] (s1) at (0.5, 2) {};
    \node[separator, label=below:$s_2$] (s2) at (1.5, 0) {};
    \node[vertex, label=above:$p$] (p) at (1.5, 2) {};
    \node[vertex, label=below:$q$] (q) at (0.5, 0) {};
    \node[vertex] (1) at (0, 0.5) {};
    \node[vertex] (2) at (0, 1.5) {};
    \node[vertex] (3) at (2, 1.5) {};
    \node[vertex] (4) at (2, 0.5) {};

    \draw (1) -- (2) -- (s1) -- (p) -- (3) -- (4) -- (s2) -- (q) -- (1);

    \draw[dashed][mycolor2] (p) to node[pos=0.1, left] {$f$} (q);
    \draw[dashed][mycolor1] (1) to node[pos=0.1, above] {$f_1$} (3);
    \draw[dashed][mycolor1] (3) to node[pos=0.7, above] {$f_2$} (2);
    \draw[dashed][mycolor1] (2) to node[pos=0.9, above] {$f_3$} (4);
    \draw[dashed][mycolor1] (4) to node[pos=0.3, below] {$f_4$} (1);
\end{tikzpicture}

==> figures/separator/g.tex <==
\begin{tikzpicture}[scale=0.85]
    \def \radius {1.30cm}
    %\draw (0: \radius) arc (0:360:\radius);
    \node[vertex, label=right:$p$] (0) at (-90+3*360/7: \radius) {};
    \node[vertex] (1) at (-90+4*360/7: \radius) {};
    \node[separator, label=left:$s_1$] (2) at (-90+5*360/7: \radius) {};
    \node[vertex, label=left:$q$] (3) at (-90+6*360/7: \radius) {};
    \node[vertex, label=below:$v$] (4) at (-90: \radius) {};
    \node[vertex, label=right:$v^\prime$] (5) at (-90+360/7: \radius) {};
    \node[separator, label=right:$s_2$] (6) at (-90+2*360/7: \radius) {};
    %\node[draw=none] at (-90+4*360/7: \radius+0.3cm) {$p$};
    %\node[draw=none] at (-90: \radius+0.3cm) {$q$};
    %\node[draw=none] at (-90+6*360/7: \radius+0.3cm) {$s_1$};
    %\node[draw=none] at (-90+3*360/7: \radius+0.3cm) {$s_2$};

    \draw (0) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (0);

    \draw[dashed][mycolor2] (0) to node[pos=0.1, left] {$f$} (3);
    \draw[dashed][mycolor1] (1) to (4);
    \draw[dashed][mycolor1] (1) to (5);
    \draw[dashed][mycolor1] (2) to (5);
    \draw[dashed][mycolor1] (2) to (4);
    \node[mycolor1,draw=none] at (-0.65,-0.74) {$f_4$};
    \node[mycolor1,draw=none] at (0.35,-0.75) {$f_3$};
    \node[mycolor1,draw=none] at (0.5,0.25) {$f_2$};
    \node[mycolor1,draw=none] at (-0.63,0.53) {$f_1$};
\end{tikzpicture}


==> figures/separator/h.tex <==
\begin{tikzpicture}[scale=0.8]
    \def \radius {1.25cm}
    \def \angle {90}
    %\draw (0: \radius) arc (0:360:\radius);
    \node[vertex, label={[below=5.5pt]:$v$}] (0) at (0, 0.884) {};
    \node[separator, label=left:$s_1$] (1) at (\angle+360/8: \radius) {};
    \node[vertex] (2) at (\angle+2*360/8: \radius) {};
    \node[vertex] (3) at (\angle+3*360/8: \radius) {};
    \node[vertex, label={below:$q$}] (4) at (\angle+4*360/8: \radius) {};
    \node[separator, label=right:$s_2$] (5) at (\angle+5*360/8: \radius) {};
    \node[vertex] (6) at (\angle+6*360/8: \radius) {};
    \node[vertex] (7) at (\angle+7*360/8: \radius) {};
    \node[vertex, label=right:$p$] (8) at (\angle: 1.6*0.884) {};
    
    %\node[draw=none] at (-90+4*360/7: \radius+0.3cm) {$p$};
    %\node[draw=none] at (-90: \radius+0.3cm) {$q$};
    %\node[draw=none] at (-90+6*360/7: \radius+0.3cm) {$s_1$};
    %\node[draw=none] at (-90+3*360/7: \radius+0.3cm) {$s_2$};

    \draw (0) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (0);
    \draw (0) -- (8);

    \draw[dashed][mycolor2] (4) to[bend right=30] node[pos=0.85, right] {$f$} (8);
    \draw[dashed][mycolor1] (8) to (2);
    \draw[dashed][mycolor1] (2) to (6);
    \draw[dashed][mycolor1] (3) to (6);
    \draw[dashed][mycolor1] (0) to (3);
    \node[mycolor1,draw=none] at (-0.5,0.45) {$f_1$};
    \node[mycolor1,draw=none] at (0.7,-0.5) {$f_2$};
    \node[mycolor1,draw=none] at (0.7,0.25) {$f_3$};
    \node[mycolor1,draw=none] at (-0.5, 1.3) {$f_4$};
\end{tikzpicture}


==> figures/separator/separator-cor-1.tex <==
\begin{tikzpicture}[xscale=0.75]
    \node[vertex, label=below:$v_1$] (0) at (-1, 0) {};
    \node[vertex, label=below:$v_2$] (1) at (0, 0) {};
    \node[vertex, label=below:$v_3$] (2) at (1, 0) {};
    \node[vertex, draw=white] at (2, 0) (u) {$\ \ldots\ $};
    \node[vertex, label=below:$v_4$] (3) at (3, 0) {};
    \node[vertex, label=below:$v_5$] (4) at (4, 0) {};
    \node[vertex, label=below:$v_6$] (5) at (5, 0) {};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (2) -- (u);
    \draw (u) -- (3);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw[mycolor1,dashed] (0) to[bend right] node[midway, below] {$f$} (5);
    \draw[mycolor2,dashed] (1) to[bend left] node[midway, above] {$f^\prime$} (4);
    \draw[mycolor1,dashed] (2) to[bend right] node[midway, below] {$g$} (3);
\end{tikzpicture}

==> figures/separator/separator-cor-2.tex <==
\begin{tikzpicture}[xscale=0.75]
    \node[vertex, label=below:$v_1$] (0) at (-1, 0) {};
    \node[vertex, label=below:$v_2$] (1) at (0, 0) {};
    \node[vertex, label=below:$v_3$] (2) at (1, 0) {};
    \node[vertex, draw=white] at (2, 0) (v) {$\ \ldots\ $};
    \node[vertex, label=below:$v_4$] (3) at (3, 0) {};
    \node[vertex, label=below:$v_5$] (4) at (4, 0) {};
    \node[vertex, label=below:$v_6$] (5) at (5, 0) {};
    \node[vertex] (6) at (0, 0.75) {};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (2) -- (v);
    \draw (v) -- (3);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (1) -- (6);
    \draw[mycolor1,dashed] (0) to[bend right] node[midway, below] {$f$} (5);
    \draw[mycolor1,dashed] (2) to[bend right] node[midway, below] {$g$} (3);
    \draw[mycolor2,dashed] (6) to[bend left=10] node[midway, below] {$f^\prime$} (3);
    \draw[mycolor2,dashed] (6) to[bend left=10] node[near end, above] {$f^{\prime\prime}$} (4);
\end{tikzpicture}
